Nonlinear projective filtering I: Background in chaos theory

We derive a locally projective noise reduction scheme for nonlinear time series using concepts from deterministic dynamical systems, or chaos theory. We will demonstrate its effectiveness with an example with known deterministic dynamics and discuss methods for the verification of the results in the case of an unknown deterministic system.

==> f_curvature.tex <==
\begin{picture}(0,0)%
\epsfig{file=curvature.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3693,988)(92,-2796)
\end{picture}


==> f_ik1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1800,1209)(0,0)
\special{psfile=ik1.ps llx=0 lly=0 urx=360 ury=282 rwi=3600}
\put(1259,150){\makebox(0,0){1.8}}
\put(400,150){\makebox(0,0){-0.5}}
\put(350,1109){\makebox(0,0)[r]{1.8}}
\put(350,250){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> f_ik2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1800,1209)(0,0)
\special{psfile=ik2.ps llx=0 lly=0 urx=360 ury=282 rwi=3600}
\put(1259,150){\makebox(0,0){1.8}}
\put(400,150){\makebox(0,0){-0.5}}
\put(350,1109){\makebox(0,0)[r]{1.8}}
\put(350,250){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> f_ik3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1800,1209)(0,0)
\special{psfile=ik3.ps llx=0 lly=0 urx=360 ury=282 rwi=3600}
\put(1259,150){\makebox(0,0){1.8}}
\put(400,150){\makebox(0,0){-0.5}}
\put(350,1109){\makebox(0,0)[r]{1.8}}
\put(350,250){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> f_ik4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1800,1209)(0,0)
\special{psfile=ik4.ps llx=0 lly=0 urx=360 ury=282 rwi=3600}
\put(1259,150){\makebox(0,0){1.8}}
\put(400,150){\makebox(0,0){-0.5}}
\put(350,1109){\makebox(0,0)[r]{1.8}}
\put(350,250){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> f_ikd1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1080)(0,0)
\special{psfile=ikd1.ps llx=0 lly=0 urx=396 ury=252 rwi=3960}
\put(1930,150){\makebox(0,0){1}}
\put(1370,150){\makebox(0,0){0.1}}
\put(810,150){\makebox(0,0){0.01}}
\put(250,150){\makebox(0,0){0.001}}
\put(200,980){\makebox(0,0)[r]{6}}
\put(200,858){\makebox(0,0)[r]{5}}
\put(200,737){\makebox(0,0)[r]{4}}
\put(200,615){\makebox(0,0)[r]{3}}
\put(200,493){\makebox(0,0)[r]{2}}
\put(200,372){\makebox(0,0)[r]{1}}
\put(200,250){\makebox(0,0)[r]{0}}
\end{picture}


==> f_ikd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1080)(0,0)
\special{psfile=ikd2.ps llx=0 lly=0 urx=396 ury=252 rwi=3960}
\put(1930,150){\makebox(0,0){1}}
\put(1370,150){\makebox(0,0){0.1}}
\put(810,150){\makebox(0,0){0.01}}
\put(250,150){\makebox(0,0){0.001}}
\put(200,980){\makebox(0,0)[r]{6}}
\put(200,858){\makebox(0,0)[r]{5}}
\put(200,737){\makebox(0,0)[r]{4}}
\put(200,615){\makebox(0,0)[r]{3}}
\put(200,493){\makebox(0,0)[r]{2}}
\put(200,372){\makebox(0,0)[r]{1}}
\put(200,250){\makebox(0,0)[r]{0}}
\end{picture}


==> f_ikd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(1980,1080)(0,0)
\special{psfile=ikd3.ps llx=0 lly=0 urx=396 ury=252 rwi=3960}
\put(1930,150){\makebox(0,0){1}}
\put(1370,150){\makebox(0,0){0.1}}
\put(810,150){\makebox(0,0){0.01}}
\put(250,150){\makebox(0,0){0.001}}
\put(200,980){\makebox(0,0)[r]{6}}
\put(200,858){\makebox(0,0)[r]{5}}
\put(200,737){\makebox(0,0)[r]{4}}
\put(200,615){\makebox(0,0)[r]{3}}
\put(200,493){\makebox(0,0)[r]{2}}
\put(200,372){\makebox(0,0)[r]{1}}
\put(200,250){\makebox(0,0)[r]{0}}
\end{picture}


==> f_noise.tex <==
\begin{picture}(0,0)%
\epsfig{file=noise.ps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3517,3308)(3538,-6510)
\put(6825,-5420){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}noise}}}
\put(6151,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}manifold}}}
\end{picture}

